Part I: Improving Computational Efficiency of Communication for Omniscience

Communication for omniscience (CO) refers to the problem where the users in a finite set $V$ observe a discrete multiple random source and want to exchange data over broadcast channels to reach omniscience, the state where everyone recovers the entire source. This paper studies how to improve the computational complexity for the problem of minimizing the sum-rate for attaining omniscience in $V$. While the existing algorithms rely on the submodular function minimization (SFM) techniques and complete in $O(|V|^2 \cdot \text{SFM}(|V|)$ time, we prove the strict strong map property of the nesting SFM problem. We propose a parametric (PAR) algorithm that utilizes the parametric SFM techniques and reduce the the complexity to $O(|V| \cdot \text{SFM}(|V|)$. The output of the PAR algorithm is in fact the segmented Dilworth truncation of the residual entropy for all minimum sum-rate estimates $\alpha$, which characterizes the principal sequence of partitions (PSP) and solves some related problems: It not only determines the secret capacity, a dual problem to CO, and the network strength of a graph, but also outlines the hierarchical solution to a combinatorial clustering problem. \end{abstract}

==> figures/DendrogramAux3.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=3.2,
xtick={1,2,3},
ylabel = {\Large $\lambda$},
ymin=0,
ymax=1.2,
ytick={0.5},
yticklabels={$1.5$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,0.5)
(2,0.5)
(2,0)
(2,0.5)
(3,0.5)
(3,0)
};
%%\addlegendentry{\large SW achievable region};
%\addplot[color=orange, line width = 2] coordinates {
%(2,0.5)
%(2,1)
%(4,1)
%(4,0)
%};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramAux4.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
ylabel = {\Large $\lambda$},
ymin=0,
ymax=1.2,
ytick={0.5,1},
yticklabels={$1.5$,$1$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,0.5)
(2,0.5)
(2,0)
(2,0.5)
(3,0.5)
(3,0)
};
%\addlegendentry{\large SW achievable region};
\addplot[color=orange, line width = 2] coordinates {
(2,0.5)
(2,1)
(4,1)
(4,0)
};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain2.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=2.2,
xtick={1,2},
xticklabels={$4$,$5$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.5,
ytick={2},
yticklabels={$6$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain3.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=3.2,
xtick={1,2,3},
xticklabels={$4$,$5$,$2$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.5,
ytick={2,6},
yticklabels={$6$,$2$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,6)
(3,6)
(3,0)
};

\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain4.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
xticklabels={$4$,$5$,$2$,$3$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.5,
ytick={2,5},
yticklabels={$6$,$3$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,5)
(3,5)
(3,0)
(3,5)
(4,5)
(4,0)
};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain5.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabels={$4$,$5$,$1$,$2$,$3$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.2,
ytick={2,4,5},
yticklabels={$6$,$4$,$3$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,4)
(3,4)
(3,0)
};


\addplot[color=orange, line width = 2] coordinates {
(2,4)
(2,5)
(4,5)
(4,0)
(4,5)
(5,5)
(5,0)
};


\end{axis}

\end{tikzpicture}



==> figures/Graph.tex <==
\begin{tikzpicture}

% edges
\draw (-1.5,-1.5) circle (0.3);
\node at (-1.5,-1.5) {\Large $1$};

\draw (1.5,-1.5) circle (0.3);
\node at (1.5,-1.5) {\Large $2$};

\draw (0,0) circle (0.3);
\node at (0,0) {\Large $3$};

% weights
\draw (-1.3,-1.3) -- node [sloped,above] {$1$} (-0.25,-0.15);
\draw (0.25,-0.15) -- node [sloped,above] {$1$}(1.3,-1.3);
\draw (1.2,-1.5) -- node [above] {$1$}(-1.2,-1.5);

\end{tikzpicture} 

==> figures/MSOTree.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,8.5);

% alpha = 0
\node at (-0.8,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (8.5,0);
\node at (8.5,1) {\textcolor{purple}{$\mathcal{P}^{(3)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $4$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $5$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $1$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $2$};

\draw [fill = white] (7,0.2) rectangle (8,-0.2);
\node at (7.5,0) {user $3$};

% alpha = 4
\node at (-1.2,2.2) {\textcolor{red}{$\alpha^{(3)} = 4$}};
\node at (-1.2,1.8) {stage $k=1$};
\draw [dotted, red](0,2) -- (8.5,2);
\node at (8.5,3) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1.15,2.2) rectangle (3.35,1.8);
\node at (2.25,2) {super-user $45$};
\draw [->] (1.5,0.2)--node [sloped, above] {\scriptsize $r_4^{(1)} = 2$}(2,1.8);
\draw [->] (3,0.2)--node [sloped, above] {\scriptsize $r_5^{(1)} = 0$}(2.4,1.8);

% \alpha = 6
\node at (-1.2,4.2) {\textcolor{red}{$\alpha^{(2)} = 6$}};
\node at (-1.2,3.8) {stage $k=2$};
\draw [dotted, red](0,4) -- (8.5,4);
\node at (8.5,5) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

\draw [fill = white] (1.8,4.2) rectangle (4.2,3.8);
\node at (3,4) {super-user $145$};
\draw [->] (2.25,2.2)--node [sloped, above] {\scriptsize $r_{45}^{(2)} = 4$}(2.8,3.8);
\draw [->] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{1}^{(2)} = 1$}(3.2,3.8);


% \alpha = 6.5
\node at (-1.2,6.2) {\textcolor{red}{$\alpha^{(1)} = 6.5$}};
\node at (-1.2,5.8) {stage $k=3$};
\node at (-1.2,5.5) {for asymptotic};
\node at (-1.2,5.2) {model};
\draw [dotted, red](0,6) -- (8.5,6);
\node at (8.5,7.5) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};



\draw [->] (3,4.2)--node [sloped, above] {\scriptsize $r_{145}^{(3)} = 5.5$}(3.6,5.8);
\draw [->] (5.7,0.2)--node [sloped, above] {\scriptsize $r_{2}^{(3)} = 0.5$}(4.5,5.8);
\draw [->] (7.2,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(3)} = 0.5$}(5.45,5.8);


% \alpha = 7
\node at (-1.6,8.2) {\textcolor{red}{$\lceil \alpha^{(1)} \rceil = 7$}};
\node at (-1.6,7.8) {\textcolor{blue}{stage $k=3$}};
\node at (-1.6,7.5) {\textcolor{blue}{for non-asymptotic}};
\node at (-1.6,7.2) {\textcolor{blue}{model}};
\draw [dotted, blue](0,8) -- (7.5,8);


\draw [->,dashed,blue] (2.2,4.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{145}^{(3)} = 6$}}(3.7,7.8);
\draw [->,dashed,blue] (6.4,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{2}^{(3)} = 1$}}(4.5,7.8);
\draw [->,dashed,blue] (7.9,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{3}^{(3)} = 0$}}(5.2,7.8);

\draw [blue,fill = white] (3.1,8.2) rectangle (5.9,7.8);
\node at (4.5,8) {\textcolor{blue}{super-user $12345$}};
\draw [fill = white] (3.1,6.2) rectangle (5.9,5.8);
\node at (4.5,6) {super-user $12345$};


\end{tikzpicture}



==> figures/MSOTreeAuxAsym.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,4.5);

% alpha = 0
\node at (-1.2,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (7.5,0);
\node at (7.5,1) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $1$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $2$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $3$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $4$};

% alpha = 2.5
\node at (-1.4,2.2) {\textcolor{red}{$\bar{\alpha}^{(1)} =\alpha^{(2)} = 2.5$}};
\node at (-1.4,1.8) {stage $k=1$};
\draw [dotted, red](0,2) -- (7.5,2);
\node at (7.5,3) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

\draw [fill = white] (1.8,2.2) rectangle (4.2,1.8);
\node at (3,2) {super-user $123$};
\draw [->] (1.5,0.2)--node [sloped, above] {\scriptsize $r_1^{(1)} = 0.5$}(2.2,1.8);
\draw [->] (3,0.2)--node [sloped, above] {\scriptsize $r_2^{(1)} = 0.5$}(3,1.8);
\draw [->] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(1)} = 0.5$}(3.8,1.8);

% \alpha = 3
\node at (-1.4,4.2) {\textcolor{red}{$\bar{\alpha}^{(2)} =\alpha^{(1)} = 3$}};
\node at (-1.4,3.8) {stage $k=2$};
\draw [dotted, red](0,4) -- (7.5,4);
\node at (7.5,4.5) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};

\draw [fill = white] (2.45,4.2) rectangle (5.05,3.8);
\node at (3.75,4) {super-user $1234$};
\draw [->] (3,2.2)--node [sloped, above] {\scriptsize $r_{123}^{(2)} = 2$}(3.35,3.8);
\draw [->] (6,0.2)--node [sloped, above] {\scriptsize $r_{4}^{(2)} = 1$}(4.15,3.8);


% % alpha = 3 non-asymptotic
% %\draw [blue,fill = white] (3.1,4.2) rectangle (5.9,3.8);
%
% \node at (6.5,4) {\textcolor{blue}{super-user $1234$}};
%
% \draw [->,dashed,blue] (1.7,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{145}^{(3)} = 6$}}(5.7,3.8);






\end{tikzpicture}



==> figures/MSOTreeAuxNonAsym.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,4);

% alpha = 0
\node at (-1.2,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (7.5,0);
\node at (7.5,0.75) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $1$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $2$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $3$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $4$};

% alpha = 2.5
\node at (-1.4,1.5) {\textcolor{red}{$\alpha^{(2)} = 2.5$}};
\draw [dotted, red](0,1.5) -- (7.5,1.5);
\node at (7.5,2.25) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

% \alpha = 3
\node at (-1.4,3.2) {\textcolor{blue}{$\bar{\alpha}^{(1)} = \lceil \alpha^{(1)} \rceil= 3$}};
\node at (-1.4,2.8) {stage $k=1$};
\draw [dotted, blue](0,3) -- (7.5,3);
\node at (7.5,3.75) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};

\draw [blue, fill = white] (2.45,3.2) rectangle (5,2.8);
\node at (3.75,3) {\textcolor{blue}{super-user $1234$}};
\draw [->,dashed,blue] (1.5,0.2)--node [sloped, above] {\scriptsize $r_1^{(1)} = 1$}(3,2.8);
\draw [->,dashed,blue] (3,0.2)--node [sloped, above] {\scriptsize $r_2^{(1)} = 1$}(3.4,2.8);
\draw [->,dashed,blue] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(1)} = 0$}(4,2.8);
\draw [->,dashed,blue] (6,0.2)--node [sloped, above] {\scriptsize $r_{4}^{(2)} = 1$}(4.4,2.8);


\end{tikzpicture}



==> figures/PSP1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-5,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_1)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
0 -2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(0,-8)
(0,10)
};
\node at (axis cs:5,0) {\textcolor{blue}{\large $\Set{\Set{4}}$}};


%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP1Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=2,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-0.5,
ymax=2.5,
ylabel={\large $\FuHat{\lambda}(V_1)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 2\\
3 -1\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(2,3)
(2,-8)
(0,-8)
(0,3)
};
\node at (axis cs:0.8,0.6) {\textcolor{blue}{\large $\Set{\Set{1}}$}};


%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-8,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
4 2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(4,-8)
(4,10)
};
\node at (axis cs:7,0) {\textcolor{blue}{\large $\Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 2\\
0 -6 \\
};

% area2
%\addplot[color=orange,line width=3] coordinates {
%(4,10)
%(4,-8)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,10)
(4,-8)
(0,-8)
(0,10)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP2Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-2.5,
ymax=3.5,
ylabel={\large $\FuHat{\lambda}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 2
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 3\\
1 2 \\
};

\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,10)
(0,-8)
(1,-8)
(1,10)
};
\node at (axis cs:0.5,1.2) {\textcolor{blue}{\large $\Set{\Set{1,2}}$}};


% line segment 1
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 2\\
4 -4\\
};

\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(1,10)
(1,-8)
(4,-8)
(4,10)
};
\node at (axis cs:2.5,1) {\textcolor{orange}{\large $\Set{\Set{1},\Set{2}}$}};





\end{axis}
\end{tikzpicture}%


==> figures/PSP2Exp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.8in,
height=0.7in,
scale only axis,
xmin=0,
xmax=8,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-4,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
2 2\\
};

\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(8,10)
(8,-8)
(2,-8)
(2,10)
};
\node at (axis cs:5,0) {\textcolor{blue}{\large $\Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 2\\
0 -2 \\
};


\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(2,10)
(2,-8)
(0,-8)
(0,10)
};
\node at (axis cs:1,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5}}$}};

\end{axis}
\end{tikzpicture}%


==> figures/PSP3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.5in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-13,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
8 8\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-13)
(8,-13)
(8,11)
};
\node at (axis cs:9,0) {\textcolor{blue}{\large $\Set{\Set{2,4,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
4 0\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(8,11)
(8,-13)
(4,-13)
(4,11)
};
\node at (axis cs:6,-5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 0\\
0 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-13)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-13)
(0,-13)
(0,11)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Set{\Set{2},\Set{4},\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP3Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-3.5,
ymax=3.5,
ylabel={\large $\FuHat{\lambda}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 3\\
1.5 1.5\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,11)
(0,-13)
(1.5,-13)
(1.5,11)
};
\node at (axis cs:0.7,0) {\textcolor{blue}{\large $\Set{\Set{1,2,3}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 1.5\\
4 -6\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-13)
(4,-13)
(4,11)
};
\node at (axis cs:2.4,1.5) {\textcolor{purple}{\large $\Set{\Set{1},\Set{2},\Set{3}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP3AuxAlpha.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-3.5,
ymax=3.5,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
3 3\\
1.5 1.5\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(3,11)
(3,-13)
(1.5,-13)
(1.5,11)
};
\node at (axis cs:2.3,0) {\textcolor{blue}{\large $\Set{\Set{1,2,3}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 1.5\\
0 -3\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-13)
(0,-13)
(0,11)
};
\node at (axis cs:0.65,1.5) {\textcolor{purple}{\large $\Set{\Set{1},\Set{2},\Set{3}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP3Exp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.5in,
height=0.7in,
scale only axis,
xmin=0,
xmax=8,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-13,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
6 6\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(8,11)
(8,-13)
(6,-13)
(6,11)
};
\node at (axis cs:7,0) {\textcolor{blue}{\large $\Set{\Set{4,5,2}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 8\\
2 0\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(6,11)
(6,-13)
(2,-13)
(2,11)
};
\node at (axis cs:4,-5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 0\\
0 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-13)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(2,11)
(2,-13)
(0,-13)
(0,11)
};
\node at (axis cs:0,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5},\Set{2}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP4.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-19,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_4)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
7 7\\
};

% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-19)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-19)
(7,-19)
(7,11)
};
\node at (axis cs:8.5,-5) {\textcolor{blue}{\large $\Set{\Set{2,\dotsc,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
7 7\\
4 -2\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(7,11)
(7,-19)
(4,-19)
(4,11)
};
\node at (axis cs:5.5,-6.5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2},\Set{3}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 -2\\
0 -18 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-19)
(0,-19)
(0,11)
};
\node at (axis cs:2,2) {\textcolor{orange}{\large $\Set{\Set{2},\dotsc,\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP4Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-8.5,
ymax=4.5,
ylabel={\large $\FuHat{\lambda}(V)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 4\\
1 3\\
};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,11)
(0,-19)
(1,-19)
(1,11)
};
\node at (axis cs:0.5,-2.5) {\textcolor{blue}{\large $\Set{\Set{1,\dotsc,4}}$}};


% line segment 2
\addplot [
color=green,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 3\\
1.5 2\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=green!20,opacity=4.000000e-01]coordinates {
(1,11)
(1,-19)
(1.5,-19)
(1.5,11)
};
\node at (axis cs:1.25,-0.5) {\textcolor{green}{\large $\{\{1,2,$}};
\node at (axis cs:1.25,-3.5) {\textcolor{green}{\large $3\},$}};
\node at (axis cs:1.25,-6.5) {\textcolor{green}{\large $\Set{4}\}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 2\\
5 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-19)
(5,-19)
(5,11)
};
\node at (axis cs:3,0) {\textcolor{orange}{\large $\Set{\Set{1},\dotsc,\Set{4}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP5.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=5.5in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-23,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
6.5 6.5\\
};

% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-19)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-23)
(6.5,-23)
(6.5,11)
};
\node at (axis cs:8.25,-5) {\textcolor{blue}{\large $\Set{\Set{1,\dotsc,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6.5 6.5\\
6 5\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(6.5,11)
(6.5,-23)
(6,-23)
(6,11)
};
%\node at (axis cs:6,-5) {\textcolor{purple}{\large $\Set{\Set{1,2},\Set{3},\Set{4}}$}};

% line segment 3
\addplot [
color=green,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 5\\
4 -3 \\
};

\addplot[area legend,solid,fill=green!20,opacity=4.000000e-01]coordinates {
(6,11)
(6,-23)
(4,-23)
(4,11)
};
\node at (axis cs:5,-7) {\textcolor{green}{\large $\{\Set{4,5},\Set{1}$}};
\node at (axis cs:5,-15) {\textcolor{green}{\large $\Set{2},\Set{3} \}$}};

% line segment 4
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 -3\\
0 -23 \\
};

% area 4
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-23)
(0,-23)
(0,11)
};
\node at (axis cs:2,-2) {\textcolor{orange}{\large $\Set{\Set{1},\dotsc,\Set{5}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/SO2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
%every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},\
every pin/.style={rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.8in,
height=0.7in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-8,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
4 2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(4,-8)
(4,10)
};
\node at (axis cs:8,0) {\textcolor{blue}{\large $\Qat{\alpha}{V_2} = \Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 2\\
0 -6 \\
};

% area 2
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,10)
(4,-8)
(0,-8)
(0,10)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Qat{\alpha}{V_2} = \Set{\Set{4},\Set{5}}$}};

% lower bound
\addplot [
color=red,
dashed,
line width=2pt,
]
table[row sep=crcr]{
5.75 10\\
5.75 -8\\
};
\node at (axis cs:5.75,-4.5) [pin={[pin distance = 5mm,pin edge = {red}]0:\textcolor{red}{\Large $\alphaU$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

% minimum sum-rate
\addplot[color=orange,dotted,line width=3pt] coordinates {
(4,10)
(4,-8)
};
\node at (axis cs:4,-4.5) [pin={[pin distance = 5mm,pin edge = {orange}]180:\textcolor{orange}{\Large $\alphaComp$}}] {};

\end{axis}
\end{tikzpicture}%

